Covariant Compositional Networks For Learning Graphs

Most existing neural networks for learning graphs address permutation invariance by conceiving of the network as a message passing scheme, where each node sums the feature vectors coming from its neighbors. We argue that this imposes a limitation on their representation power, and instead propose a new general architecture for representing objects consisting of a hierarchy of parts, which we call Covariant Compositional Networks (CCNs). Here, covariance means that the activation of each neuron must transform in a specific way under permutations, similarly to steerability in CNNs. We achieve covariance by making each activation transform according to a tensor representation of the permutation group, and derive the corresponding tensor aggregation rules that each neuron must implement. Experiments show that CCNs can outperform competing methods on standard graph learning benchmarks.

==> fig-TensorNeigh.tex <==
\begin{figure}[t]
	\begin{center}
\begin{tikzpicture}[scale = 0.5,decoration={brace,mirror,amplitude=7},>={Stealth[black]}]
  
  
  \node[circle,draw=black, fill=red, inner sep=0pt,minimum size=7pt,label={below: \tiny $v$}] (root1) at (0,0) {};
  
  \node[circle,draw=black, fill=red, inner sep=0pt,minimum size=7pt,label={below: \tiny $w_1$}] (vertex1) at (5,5) {};
  	\pic [fill=gray, opacity=1] at (7.8,6) {annotated cuboid={width=100, height=100, depth=1, scale=.01, units=m}};
  	\node[scale=0.7] (TensorDim1) at (6.8,3.7) {\tiny $|\Omega_{\ell-1}(w_1)|$};
  
  \node[circle,draw=black, fill=red, inner sep=0pt,minimum size=7pt,label={below: \tiny $w_2$}] (vertex2) at (5,-5) {};
    \pic [fill=gray, opacity=1] at (7.6,-5) {annotated cuboid={width=100, height=100, depth=1, scale=.01, units=m}};
    \node[scale=0.7] (TensorDim2) at (6.6,-7.3) {\tiny $|\Omega_{\ell-1}(w_2)|$};
  
  \node[circle,draw=black, fill=red, inner sep=0pt,minimum size=7pt,label={below: \tiny $w_3$}] (vertex3) at (-7.07,0) {};
    	\pic [fill=gray, opacity=1] at (-8.07,1) {annotated cuboid={width=100, height=100, depth=1, scale=.01, units=m}};
    	\node[scale=0.7] (TensorDim3) at (-9.07,-1.3) {\tiny $|\Omega_{\ell-1}(w_3)|$};
  
  \draw[thick,->, blue] (vertex1) -- (root1); \draw[thick,->, blue] (vertex2) -- (root1);
  \draw[thick,->, blue] (vertex3) -- (root1);
  
%   \node[scale=1.0] (leftbrace) at (-6.5,-9.4) {\Large $\Bigg($};
   \pic [fill=gray, opacity=1] at (-3.5,-8) {annotated cuboid={width=100, height=100, depth=1, scale=.01, units=m}};
   \node[scale=0.7] (opTensorDim3) at (-5,-11.1) {\tiny $|\Omega_{\ell}(v)|$};
   \pic [fill=gray, opacity=1] at (-3.75,-8.25) {annotated cuboid={width=100, height=100, depth=1, scale=.01, units=m}};
%   \node[scale=0.7] (opTensorDim3) at (-5.23,-11) {\tiny $|\Omega_{\ell}(v)|$};   
   \pic [fill=gray, opacity=1] at (-4.0,-8.5) {annotated cuboid={width=100, height=100, depth=1, scale=.01, units=m}};
%   \node[scale=0.7] (opTensorDim3) at (0.03,-11) {\tiny $|\Omega_{\ell}(v)|$};
%   \node[scale=1.0] (rightbrace) at (-2.5,-9.4) {\Large $\Bigg)$};
   \node[scale=1.0] (kp) at (-2.5,-8.9) {\Large $\otimes$};
   
   \pic [fill=gray, opacity=1] at (0.75,-8.25) {annotated cuboid={width=100, height=100, depth=1, scale=.01, units=m}};
   
   \node[scale=0.7] (redadjmatrix) at (-0.2,-9.25) {$A\downarrow_{\Omega_{\ell}(v)}$};
      
   \draw [decorate] ([yshift=-6mm]opTensorDim3.west) --node[below=3mm]{\small Tensor to be reduced} ([yshift=-24mm]redadjmatrix.east);     
   
   
   \draw[thin,dashed, ->, gray] (TensorDim3) -- (-4.6,-7.8);
   \draw[thin,dashed, ->, gray] (TensorDim1) -- (-4.3,-7.8);
   \draw[thin,dashed, ->, gray] (5.5,-6.1) --(-4.0,-7.8);   
  
%  \pic [fill=gray, opacity=0.75] at (1,-3) {annotated cuboid={width=70, height=80, depth=150, scale=.01, units=m}};
%  
%  \node[scale=0.75] (opTensor) at (0.67,-3.4) {\tiny $f_\ell(v)$};
%  \node[scale=0.5, rotate=90] (opTensorDim1) at (0.1,-3.4) {\tiny $|\Omega_\ell(v)|$};
%  \node[scale=0.5] (opTensorDim2) at (0.67,-4.0) {\tiny $|\Omega_\ell(v)|$};
%  \node[scale=0.5, rotate=45] (opTensorDim1) at (0.3,-2.7) {\tiny Channels};
  
%  \node (equal) at (1.85,-3) {\tiny $=$};
%  \node (nl) at (2.2,-3) {\tiny $\Upsilon$};
%  \node[scale=1.5] (leftbrace) at (2.5,-3.1) {\Large $\Bigg($};
%  
%   \pic [fill=gray, opacity=0.75] at (3,-3.2) {annotated cuboid={width=20, height=20, depth=150, scale=.01, units=m}};
%   
%   \node (equal) at (3.75,-3) {\tiny $+$};
%  
%  \pic [fill=gray, opacity=0.75] at (4.75,-3) {annotated cuboid={width=70, height=80, depth=150, scale=.01, units=m}};
%  \node[scale=0.35] (MainMatrix) at (4.42,-3.4) {$W_{\ell}(v)^{|\Omega_\ell(v)|}$};
%  \node[scale=0.5, rotate=90] (opTensorDim1) at (3.85,-3.4) {\tiny $|\Omega_\ell(v)|$};
%  \node[scale=0.5] (opTensorDim2) at (4.42,-4.0) {\tiny $|\Omega_\ell(v)|$};
%  
%  
%  \node (mul) at (5.5,-3) {$\cdot$};
%  
%  \node[scale=1.3] (leftbrace) at (5.75,-3.1) {\Large $\Bigg($};
%  
%  \node[] (sumneigh) at (6.5,-3.1) {$\displaystyle\sum_{w \in \mathcal{B}(v,1)}$};
%  
%  
%  \pic [fill=gray, opacity=0.75] at (8.1,-2.6) {annotated cuboid={width=70, height=80, depth=1, scale=.01, units=m}};
%	\node[scale=0.35] (opTensor) at (7.77,-3.0) {$\chi_{\ell}(v,w)$};
%	\node[scale=0.5, rotate=90] (opTensorDim1) at (7.2,-3.0) {\tiny $|\Omega_{\ell}(v)|$};
%	\node[scale=0.5] (opTensorDim2) at (7.77,-3.6) {\tiny $|\Omega_{\ell-1}(w)|$};
%
%    \node (mul) at (8.3,-3) {$\cdot$};
%    
%    
%  \pic [fill=gray, opacity=0.75] at (9.3,-3) {annotated cuboid={width=70, height=80, depth=150, scale=.01, units=m}};
%	\node[scale=0.35] (opTensor) at (8.97,-3.4) {$W_{\ell}(v)^{|\Omega_\ell(v)|}$};
%	\node[scale=0.5, rotate=90] (opTensorDim1) at (8.4,-3.4) {\tiny $|\Omega_\ell(v)|$};
%	\node[scale=0.5] (opTensorDim2) at (8.97,-4.0) {\tiny $|\Omega_\ell(v)|$};    
%   
%    
%  \node (mul) at (10.15,-3) {$\cdot$};
%    
%  \pic [fill=gray, opacity=0.75] at (11.3,-2.6) {annotated cuboid={width=80, height=70, depth=1, scale=.01, units=m}};
%	\node[scale=0.35] (opTensor) at (10.9,-2.95) {$\chi_{\ell}(v,w)$};
%	\node[scale=0.5, rotate=90] (opTensorDim1) at (10.3,-3.0) {\tiny $|\Omega_{\ell}(v)|$};
%	\node[scale=0.5] (opTensorDim2) at (10.97,-3.5) {\tiny $|\Omega_{\ell-1}(w)|$};
%
%	\node (mul) at (8.3,-3) {$\cdot$};  
%	
%	\node (equal) at (11.75,-3) {\tiny $+$};  
%	
%	   \pic [fill=gray, opacity=0.75] at (12.3,-3.2) {annotated cuboid={width=20, height=20, depth=150, scale=.01, units=m}};
%	   
%	   \node (mul) at (13.0,-3) {$\cdot$};
%	   
%	     \pic [fill=gray, opacity=0.75] at (13.9,-2.6) {annotated cuboid={width=70, height=80, depth=1, scale=.01, units=m}};
%	   \node[scale=0.35] (opTensor) at (13.5,-3.07) {$A\downarrow_{\Omega_{\ell}(v)}$};
%%	   \node[scale=0.5, rotate=90] (opTensorDim1) at (14.1,-3.0) {\tiny $|\Omega_{\ell}(v)|$};
%%	   \node[scale=0.5] (opTensorDim2) at (13.57,-3.5) {\tiny $|\Omega_{\ell-1}(w)|$};
%
%		  \node[scale=1.3] (leftbrace) at (14.2,-3.1) {\Large $\Bigg)$};
%		    \node[scale=1.5] (leftbrace) at (14.5,-3.1) {\Large $\Bigg)$};
%    
%    
%    
%   	   \pic [fill=gray, opacity=0.75] at (5.5,-5.7) {annotated cuboid={width=20, height=20, depth=150, scale=.01, units=m}}; 
%%  \node[scale=0.75] (biasTensor) at (2.8,-3.4) {\tiny $b$};
%
%	\draw[thick,->, black] (5.4,-5.1) -- (5.0,-4.1);
%	
%	\node (mullast) at (6.2,-5.7) {$\cdot$};
%	
%	     \matrix (magic) [matrix of math nodes,left delimiter=(,right delimiter=), scale=0.4] at (7.8,-5.7) {
%		1 \\
%		& & \ddots \\
%		& & & & 1 \\
%	};
%
%	\node (mul) at (9.6,-5.7) {\tiny $(concat)$};
%	
%	
%	 \pic [fill=gray, opacity=0.75] at (10.6,-5.7) {annotated cuboid={width=20, height=20, depth=150, scale=.01, units=m}};
%	 
%	 \node (mul) at (11.2,-5.7) {$\cdot$};
%	
%	     \matrix (magic) [matrix of math nodes,left delimiter=(,right delimiter=), scale=0.4] at (13.0,-5.7) {
%		1 & 1 & \ldots & 1\\
%		1 & 1 & \ddots & 1 \\
%		1 & 1 & \ldots & 1 \\
%		};	
%	\node (mulend) at (14,-5.7) {};
%	
%	\draw [decorate] ([yshift=-13mm]mullast.west) --node[below=3mm]{\small Broadcasting vector and matrix to get a 3D tensor} ([yshift=-13mm]mulend.east);     
%%	\matrix (magic) [matrix of math nodes,left delimiter=(,right delimiter=), scale=0.4] at (12.0,-5.7) {
%%		1 \\
%%		& & \ddots \\
%%		& & & & 1 \\
%%	};
%%  
%%  \pic [fill=cyan, text=blue!75!cyan, draw=blue!75!cyan] at (-3,-2) {annotated cuboid={width=15, height=18, depth=13.5, units=}};
\end{tikzpicture}
\end{center}
\caption{\label{fig: Tensor Neighbors}
The activations of each neighbor are stacked into a tensor \m{T} which is tensor multiplied by the 
restriction of the adjacency matrix, and then reduced in different ways.
}
\end{figure}

==> fig-aggregation.tex <==
\begin{figure}[t]
\begin{center}
\begin{tikzpicture}[scale=.5]
\definecolor{light-gray}{gray}{0.95}

\node[circle,draw=black, fill=red, inner sep=0pt,minimum size=5pt,label={below: \tiny $1$}] (root1) at (0,0) {};
\node[circle,draw=black, fill=red, inner sep=0pt,minimum size=5pt,label={below: \tiny $2$}] (level1node1) at (2,-2) {};
\node[circle,draw=black, fill=red, inner sep=0pt,minimum size=5pt,label={below: \tiny $3$}] (level1node2) at (-2,-2) {};

\node[circle,draw=black, fill=red, inner sep=0pt,minimum size=5pt,label={below: \tiny $4$}] (level2node1) at (-3.5,-4) {};
\node[circle,draw=black, fill=red, inner sep=0pt,minimum size=5pt,label={below: \tiny $5$}] (level2node2) at (-0.5,-4) {};

\node[circle,draw=black, fill=red, inner sep=0pt,minimum size=5pt,label={below: \tiny $6$}] (level2node3) at (3.5,-4) {};
\node[circle,draw=black, fill=red, inner sep=0pt,minimum size=5pt,label={below: \tiny $7$}] (level2node4) at (0.5,-4) {};


\draw[black] (root1) -- (level1node1) (root1) -- (level1node2) (level1node1) -- (level2node3) (level1node1) -- (level2node4) (level1node2) -- (level2node1) (level1node2) -- (level2node2);


\node[circle,draw=black, fill=red, inner sep=0pt,minimum size=5pt,label={below: \tiny $1$}] (root1) at (0,6) {};
\node[circle,draw=black, fill=red, inner sep=0pt,minimum size=5pt,label={below: \tiny $2$}] (level1node1) at (2,4) {};
\node[circle,draw=black, fill=red, inner sep=0pt,minimum size=5pt,label={below: \tiny $3$}] (level1node2) at (-2,4) {};

\node[circle,draw=black, fill=red, inner sep=0pt,minimum size=5pt,label={below: \tiny $4$}] (level2node1) at (-3.5,2) {};
\node[circle,draw=black, fill=red, inner sep=0pt,minimum size=5pt,label={below: \tiny $5$}] (level2node2) at (0,2) {};

\node[circle,draw=black, fill=red, inner sep=0pt,minimum size=5pt,label={below: \tiny $6$}] (level2node3) at (3.5,2) {};
%\node[circle,draw=black, fill=red, inner sep=0pt,minimum size=5pt] (level2node4) at (0.5,2) {};


\draw[black] (root1) -- (level1node1) (root1) -- (level1node2) (level1node1) -- (level2node3) (level1node1) -- (level2node2) (level1node2) -- (level2node1) (level1node2) -- (level2node2);

\draw[thick,-latex,blue] (-3.5,-3.5) -- (-2.3,-2);
\draw[thick,-latex,blue] (-0.5,-3.5) -- (-1.7,-2);

\draw[thick,-latex,blue] (0.5,-3.5) -- (1.7,-2);
\draw[thick,-latex,blue] (3.5,-3.5) -- (2.3,-2);

\draw[thick,-latex,blue] (-3.5,2.5) -- (-2.3,4);
\draw[thick,-latex,blue] (-0.1,2.5) -- (-1.7,4);

\draw[thick,-latex,blue] (0.1,2.5) -- (1.7,4);
\draw[thick,-latex,blue] (3.5,2.5) -- (2.3,4);

\draw[thick,-latex,blue] (2,-1.5) -- (0.35,0);
\draw[thick,-latex,blue] (-2,-1.5) -- (-0.35,0);

%first order
\draw[thick,-latex,olive] (1.45,-1.9) -- (0.2,-0.6);
\draw[thick,-latex,olive] (-1.45,-1.9) -- (-0.2,-0.6);

\draw[thick,-latex,blue] (2,4.5) -- (0.35,6);
\draw[thick,-latex,blue] (-2,4.5) -- (-0.35,6);

%first order
\draw[thick,-latex,olive] (1.45,4.1) -- (0.2,5.4);
\draw[thick,-latex,olive] (-1.45,4.1) -- (-0.2,5.4);

\end{tikzpicture}
\hspace{30pt}
\begin{tikzpicture}[scale=.3,every node/.style={minimum size=1cm},on grid]      


%%%% Lowest Layer
\begin{scope}[  % lowest layer
yshift=20,every node/.append style={
	yslant=0.5,xslant=-1.5},yslant=0.5,xslant=-1.5, rotate=270
]
\definecolor{light-gray}{gray}{0.95}
\fill[light-gray,fill opacity=0.5] (0,0) rectangle (9.5,3.5);
\draw[step=3mm, gray, opacity=0.05] (0,0) grid (4.5,3.5);

\node[circle,draw=black, fill=red, inner sep=0pt,minimum size=3pt] (A0) at (0.2,0.2) {};
\node[circle,draw=black, fill=red, inner sep=0pt,minimum size=3pt] (B0) at (0.2,3.2) {};

\node[circle,draw=black, fill=red, inner sep=0pt,minimum size=3pt] (C0) at (2.7,1.6) {};

\node[circle,draw=black, fill=red, inner sep=0pt,minimum size=3pt] (D0) at (5.2,0.2) {};
\node[circle,draw=black, fill=red, inner sep=0pt,minimum size=3pt] (E0) at (5.2,3.2) {};

\node[circle,draw=black, fill=red, inner sep=0pt,minimum size=3pt] (F0) at (6.7,1.6) {};      

\node[circle,draw=black, fill=red, inner sep=0pt,minimum size=3pt] (G0) at (8.2,2.5) {};
\node[circle,draw=black, fill=red, inner sep=0pt,minimum size=3pt] (H0) at (9.3,1) {};

\node[circle,draw=black, fill=red, inner sep=0pt,minimum size=3pt] (I0) at (9.3,3.2) {};

\draw[black] (A0) -- (C0) (B0) -- (C0) (D0) -- (C0) (C0) -- (E0) (D0) -- (E0) (D0) -- (F0) (E0) -- (F0) (F0) -- (G0) (G0) -- (H0) (G0) -- (I0);

%  \draw[blue, thick, rotate around={130:(A0)}] (A0) ellipse (2.4cm and 2.4cm); %ellipse around node A0

%  \draw[blue, thick, rotate around={42:(B0)}] (B0) ellipse (2.4cm and 2.4cm); %ellipse around node B0

\draw[blue, thick, rotate around={42:(G0)}] (G0) ellipse (1.4cm and 2cm); %ellipse around node B0

\draw[blue, thick, rotate around={42:(D0)}] (5.2,0.8) ellipse (3.2cm and 3.2cm); %ellipse around node B0

\draw[blue, thick, rotate=45] (C0) ellipse (3.2cm and 3.2cm); %ellipse around node C0

\end{scope}

%%%% Second Layer
\begin{scope}[  % second layer
yshift=140,every node/.append style={
	yslant=0.5,xslant=-1.5},yslant=0.5,xslant=-1.5, rotate=270
]
\definecolor{light-gray}{gray}{0.95}
\fill[light-gray,fill opacity=0.5] (0,0) rectangle (9.5,3.5);
\draw[step=3mm, gray, opacity=0.05] (0,0) grid (4.5,3.5);

\node[circle,draw=black, fill=blue, inner sep=0pt,minimum size=3pt] (A1) at (0.2,0.2) {};
\node[circle,draw=black, fill=blue, inner sep=0pt,minimum size=3pt] (B1) at (0.2,3.2) {};

\node[circle,draw=black, fill=blue, inner sep=0pt,minimum size=3pt] (C1) at (2.7,1.6) {};

\node[circle,draw=black, fill=blue, inner sep=0pt,minimum size=3pt] (D1) at (5.2,0.2) {};
\node[circle,draw=black, fill=blue, inner sep=0pt,minimum size=3pt] (E1) at (5.2,3.2) {};

\node[circle,draw=black, fill=blue, inner sep=0pt,minimum size=3pt] (F1) at (6.7,1.6) {};      

\node[circle,draw=black, fill=blue, inner sep=0pt,minimum size=3pt] (G1) at (8.2,2.5) {};
\node[circle,draw=black, fill=blue, inner sep=0pt,minimum size=3pt] (H1) at (9.3,1) {};

\node[circle,draw=black, fill=blue, inner sep=0pt,minimum size=3pt] (I1) at (9.3,3.2) {};

\draw[black] (A1) -- (C1) (B1) -- (C1) (D1) -- (C1) (C1) -- (E1) (D1) -- (E1) (D1) -- (F1) (E1) -- (F1) (F1) -- (G1) (G1) -- (H1) (G1) -- (I1);

\draw[green, thick, rotate=45] (C1) ellipse (3.2cm and 3.2cm); %ellipse around node D2

\end{scope}


%%%% Third Layer
\begin{scope}[  % third layer
yshift=260,every node/.append style={
	yslant=0.5,xslant=-1.5},yslant=0.5,xslant=-1.5, rotate=270
]
\definecolor{light-gray}{gray}{0.95}
\fill[light-gray,fill opacity=0.5] (0,0) rectangle (9.5,3.5);
\draw[step=3mm, gray, opacity=0.05] (0,0) grid (4.5,3.5);

\node[circle,draw=black, fill=green, inner sep=0pt,minimum size=3pt] (A2) at (0.2,0.2) {};
\node[circle,draw=black, fill=green, inner sep=0pt,minimum size=3pt] (B2) at (0.2,3.2) {};

\node[circle,draw=black, fill=green, inner sep=0pt,minimum size=3pt] (C2) at (2.7,1.6) {};

\node[circle,draw=black, fill=green, inner sep=0pt,minimum size=3pt] (D2) at (5.2,0.2) {};
\node[circle,draw=black, fill=green, inner sep=0pt,minimum size=3pt] (E2) at (5.2,3.2) {};

\node[circle,draw=black, fill=green, inner sep=0pt,minimum size=3pt] (F2) at (6.7,1.6) {};      

\node[circle,draw=black, fill=green, inner sep=0pt,minimum size=3pt] (G2) at (8.2,2.5) {};
\node[circle,draw=black, fill=green, inner sep=0pt,minimum size=3pt] (H2) at (9.3,1) {};

\node[circle,draw=black, fill=green, inner sep=0pt,minimum size=3pt] (I2) at (9.3,3.2) {};

\draw[black] (A2) -- (C2) (B2) -- (C2) (D2) -- (C2) (C2) -- (E2) (D2) -- (E2) (D2) -- (F2) (E2) -- (F2) (F2) -- (G2) (G2) -- (H2) (G2) -- (I2);


\draw[cyan, thick] (4.9,3.2) ellipse (3cm and 3cm); %ellipse around node E2

\end{scope}


%%%% Fourth Layer
\begin{scope}[  % fourth layer
yshift=380,every node/.append style={
	yslant=0.5,xslant=-1.5},yslant=0.5,xslant=-1.5, rotate=270
]
\definecolor{light-gray}{gray}{0.95}
\fill[light-gray,fill opacity=0.5] (0,0) rectangle (9.5,3.5);
\draw[step=3mm, gray, opacity=0.05] (0,0) grid (4.5,3.5);

\node[circle,draw=black, fill=cyan, inner sep=0pt,minimum size=3pt] (A3) at (0.2,0.2) {};
\node[circle,draw=black, fill=cyan, inner sep=0pt,minimum size=3pt] (B3) at (0.2,3.2) {};

\node[circle,draw=black, fill=cyan, inner sep=0pt,minimum size=3pt] (C3) at (2.7,1.6) {};

\node[circle,draw=black, fill=cyan, inner sep=0pt,minimum size=3pt] (D3) at (5.2,0.2) {};
\node[circle,draw=black, fill=cyan, inner sep=0pt,minimum size=3pt] (E3) at (5.2,3.2) {};

\node[circle,draw=black, fill=cyan, inner sep=0pt,minimum size=3pt] (F3) at (6.7,1.6) {};      

\node[circle,draw=black, fill=cyan, inner sep=0pt,minimum size=3pt] (G3) at (8.2,2.5) {};
\node[circle,draw=black, fill=cyan, inner sep=0pt,minimum size=3pt] (H3) at (9.3,1) {};

\node[circle,draw=black, fill=cyan, inner sep=0pt,minimum size=3pt] (I3) at (9.3,3.2) {};

\draw[black] (A3) -- (C3) (B3) -- (C3) (D3) -- (C3) (C3) -- (E3) (D3) -- (E3) (D3) -- (F3) (E3) -- (F3) (F3) -- (G3) (G3) -- (H3) (G3) -- (I3);


\draw[magenta, thick] (4.75,1.75) ellipse (5.3cm and 3.2cm);
\end{scope}

\begin{scope}[  % Global Pooling
yshift=500,every node/.append style={
	yslant=0.5,xslant=-1.5},yslant=0.5,xslant=-1.5, rotate=270
]
\definecolor{light-gray}{gray}{0.95}
\fill[light-gray,fill opacity=0.0] (0,0) rectangle (6.5,3.5);
\draw[step=3mm, gray, opacity=0.0] (0,0) grid (4.5,3.5);

\node[circle,draw=black, fill=magenta, inner sep=0pt,minimum size=3pt] (Aglobal) at (4.75,1.5) {};

\end{scope}

\draw[middlearrow={latex}, magenta] (A3) -- (Aglobal);
\draw[middlearrow={latex}, magenta] (B3) -- (Aglobal);
\draw[middlearrow={latex}, magenta] (C3) -- (Aglobal);
\draw[middlearrow={latex}, magenta] (D3) -- (Aglobal);
\draw[middlearrow={latex}, magenta] (E3) -- (Aglobal);
\draw[middlearrow={latex}, magenta] (F3) -- (Aglobal);
\draw[middlearrow={latex}, magenta] (G3) -- (Aglobal);
\draw[middlearrow={latex}, magenta] (H3) -- (Aglobal);
\draw[middlearrow={latex}, magenta] (I3) -- (Aglobal);


%%%% 1st to 2nd layer arrows 
\draw[middlearrow={latex}, blue] (D0) -- (D1);
\draw[middlearrow={latex}, blue] (C0) -- (D1);
\draw[middlearrow={latex}, blue] (E0) -- (D1);
\draw[middlearrow={latex}, blue] (F0) -- (D1);
%
\draw[middlearrow={latex}, bend left, blue] (G0) -- (G1);
\draw[middlearrow={latex}, bend right, blue] (H0) -- (G1);
\draw[middlearrow={latex}, blue] (I0) -- (G1);
%

\draw[middlearrow={latex}, blue] (A0) -- (C1);
\draw[middlearrow={latex}, blue] (B0) -- (C1);
\draw[middlearrow={latex}, blue] (C0) -- (C1);
\draw[middlearrow={latex}, blue] (D0) -- (C1);
\draw[middlearrow={latex}, blue] (E0) -- (C1);

%%%% 2st to 3rd layer arrows 
\draw[middlearrow={latex}, green] (A1) -- (C2);
\draw[middlearrow={latex}, green] (B1) -- (C2);
\draw[middlearrow={latex}, green] (C1) -- (C2);
\draw[middlearrow={latex}, green] (D1) -- (C2);
\draw[middlearrow={latex}, green] (E1) -- (C2);

%%%% 3rd to 4th layer arrows 
\draw[middlearrow={latex}, cyan] (C2) -- (E3);
\draw[middlearrow={latex}, cyan] (D2) -- (E3);
\draw[middlearrow={latex}, cyan] (E2) -- (E3);
\draw[middlearrow={latex}, cyan] (F2) -- (E3);

\end{tikzpicture}   
\end{center}
\caption{\label{fig: aggregation}
\textbf{Top left:} At level \m{\ell\<=1} \m{\neuron_3} aggregates information from \m{\cbr{\neuron_4,\neuron_5}} and 
\m{\neuron_2} aggregates information \m{\cbrN{\neuron_5,\neuron_6}}. 
At \m{\ell\<=2}, \m{\neuron_1} collects this summary information from \m{\neuron_3} and \m{\neuron_2}. 
\textbf{Bottom left:}
This graph is not isomorphic to the top one, but the activations of \m{\neuron_3} and \m{\neuron_2} 
at  \m{\ell\<=1} will be identical. Therefore, at \m{\ell\<=2}, \m{\neuron_1} will get the same 
inputs from its neighbors, irrespective of whether or not \m{\neuron_5} and \m{\neuron_7} 
are the same node or not.  
\textbf{Right:} 
Aggregation at different levels. For keeping the figure legible only the neighborhood around one node in 
higher levels is marked. 
%The overlap mentioned in the text can be seen in the first level.
}
\end{figure}

==> fig-invariance.tex <==
\begin{figure}[t]
\begin{center}

\begin{tikzpicture}
[%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
box/.style={rectangle,draw=black,thick, minimum size=0.25cm},
]%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% vertices
\draw[fill=red] (0.8,0) circle (3pt);
\draw[fill=red] (1.525,0) circle (3pt);
\draw[fill=red] (2.25,0) circle (3pt);
\draw[fill=red] (0.8,0.725) circle (3pt);
\draw[fill=red] (1.525,0.725) circle (3pt);
\draw[fill=red] (2.25,0.725) circle (3pt);
%% vertex labels
\node at (0.8,-0.5) {1};
\node at (1.525,-0.5) {2};
\node at (2.25,-0.5) {3};
\node at (2.25,1.225) {4};
\node at (1.525,1.225) {5};
\node at (0.8,1.225) {6};
%%% edges
\draw[thick] (0.8,0) -- (1.525,0) -- (2.25,0) -- (2.25,0.725) -- (1.525,0) -- (1.525,0.725) -- (0.8,0.725) -- (1.525,0);


\foreach \x in {3.0,3.25,3.5,3.75,4.0,4.25}{
	\foreach \y in {-0.5,-0.25,0,0.25,0.5,0.75}
	\node[box] at (\x,\y){};
}

\node[box,fill=red] at (3.25,0.75){};
\node[box,fill=red] at (3.0,0.5){}; \node[box,fill=red] at (3.5,0.5){}; \node[box,fill=red] at (3.75,0.5){}; \node[box,fill=red] at (4.0,0.5){}; \node[box,fill=red] at (4.25,0.5){};
\node[box,fill=red] at (3.25,0.25){}; \node[box,fill=red] at (3.75,0.25){};
\node[box,fill=red] at (3.25,0){}; \node[box,fill=red] at (3.5,0){};
\node[box,fill=red] at (4.25,-0.25){};\node[box,fill=red] at (3.25,-0.25){};
\node[box,fill=red] at (3.25,-0.5){};\node[box,fill=red] at (4.0,-0.5){};


\end{tikzpicture}
\hspace{25pt}
\begin{tikzpicture}
[%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
box/.style={rectangle,draw=black,thick, minimum size=0.25cm},
]%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% vertices
\draw[fill=red] (0.8,0) circle (3pt);
\draw[fill=red] (1.525,0) circle (3pt);
\draw[fill=red] (2.25,0) circle (3pt);
\draw[fill=red] (0.8,0.725) circle (3pt);
\draw[fill=red] (1.525,0.725) circle (3pt);
\draw[fill=red] (2.25,0.725) circle (3pt);
%% vertex labels
\node at (0.8,-0.5) {3};
\node at (1.525,-0.5) {1};
\node at (2.25,-0.5) {2};
\node at (2.25,1.225) {6};
\node at (1.525,1.225) {4};
\node at (0.8,1.225) {5};
%%% edges
\draw[thick] (0.8,0) -- (1.525,0) -- (2.25,0) -- (2.25,0.725) -- (1.525,0) -- (1.525,0.725) -- (0.8,0.725) -- (1.525,0);



\foreach \x in {3.0,3.25,3.5,3.75,4.0,4.25}{
	\foreach \y in {-0.5,-0.25,0.0,0.25,0.5,0.75}
	\node[box] at (\x,\y){};
}

\node[box,fill=red] at (3.25,0.75){}; \node[box,fill=red] at (3.5,0.75){}; \node[box,fill=red] at (3.75,0.75){}; \node[box,fill=red] at (4.0,0.75){}; \node[box,fill=red] at (4.25,0.75){};
\node[box,fill=red] at (3.0,0.5){}; \node[box,fill=red] at (4.25,0.5){};
\node[box,fill=red] at (3.0,0.25){};
\node[box,fill=red] at (3.0,0){}; \node[box,fill=red] at (4.0,0){};
\node[box,fill=red] at (3.75,-0.25){}; \node[box,fill=red] at (3.0,-0.25){};
\node[box,fill=red] at (3.25,-0.5){}; \node[box,fill=red] at (3.0,-0.5){};


\end{tikzpicture}
\end{center}
\caption{\label{fig: invariance}
(a) A small graph \m{G} with 6 vertices and its adjacency matrix. 
(b) An alternative form \m{G'} of the same graph, derived from \m{G} by renumbering the 
vertices by a permutation \m{\sigma\colon\cbrN{1,2,\ldots,6}\mapsto \cbrN{1,2,\ldots,6}}.  
The adjacency matrices of \m{G} and \m{G'} are different, but topologically they represent the 
same graph. Therefore, we expect the feature map \m{\phi} %of a graph learning algorithm 
to satisfy \m{\phi(G)=\phi(G')}.
}
\end{figure}

==> fig-invariant-parts.tex <==
\begin{figure}[t]
\begin{center}
	
\begin{tikzpicture}[scale = 0.2, every node/.style={scale=0.8},level/.style={},decoration={brace,mirror,amplitude=7}, >={Stealth[black]}]

\node (DAGLabel) at (-6,15) {$\mathcal{M}$};

\node (0dot1) [cnodesmall,draw=black,thick,label={left: \normalsize $e_1$}] at (-6,-4) {};
\node (0dot2) [cnodesmall,draw=black,thick,label={left: \normalsize $e_2$}] at (-1.5,-4) {};
\node (0dot3) [cnodesmall,draw=black,thick,label={left: \normalsize $e_3$}] at (3,-4) {};
\node (0dot4) [cnodesmall,draw=black,thick,label={left: \normalsize $e_4$}] at (7.5,-4) {};


%\node (0dot1) at (-6,-4) {\tiny $\{e_1\}$};  \node (0dot2) at (-1.5,-4) {\tiny $\{e_2\}$}; \node (0dot3) at (3,-4) {\tiny $\{e_3\}$}; \node (0dot4) at (7.5,-4) {\tiny $\{e_4\}$};

%\draw [decorate] ([yshift=-35mm]0dot1.west) --node[below=3mm]{\small Atomic parts of $\mathcal{G}$} ([yshift=-35mm]0dot4.east);     

\node (prdot1) [cnodesmall,draw=black,thick,label={}] at (-8,2) {\tiny $$}; 
\node (prdot2) [cnodesmall,draw=black,thick,label={}] at (0,2) {\tiny $$};
\node (prdot3) [cnodesmall,draw=black,thick,label={}] at (8,2) {\tiny $$}; 


\node (trdot1) [cnodesmall,draw=black,thick,label={}] at (-6,8) {\tiny $$}; 
\node (trdot2) [cnodesmall,draw=black,thick,label={}] at (0,8) {\tiny $$}; 
\node (trdot3) [cnodesmall,draw=black,thick,label={}] at (6,8) {\tiny $$}; 

\node (qrdot1) [cnodesmall,draw=black,thick,label={left: \normalsize $\mathfrak{n}_{r}$}] at (0,14) {}; 


\draw[thick,->, black] (0dot3) -- (prdot1); \draw[thick,->, black] (0dot4) -- (prdot1); 
\draw[thick,->, black] (0dot1) -- (prdot2); \draw[thick,->, black] (0dot4) -- (prdot2);
\draw[thick,->, black] (0dot2) -- (prdot3); \draw[thick,->, black] (0dot3) -- (prdot3); 

\draw[thick,->, black] (0dot2) -- (trdot1); \draw[thick,->, black] (prdot1) -- (trdot1);
\draw[thick,->, black] (0dot2) -- (trdot3); \draw[thick,->, black] (prdot2) -- (trdot3); 
\draw[thick,->, black] (0dot1) -- (trdot2); \draw[thick,->, black] (prdot3) -- (trdot2); 


\draw[thick,->, black] (trdot1) -- (qrdot1); \draw[thick,->, black] (trdot2) -- (qrdot1);
\draw[thick,->, black] (trdot3) -- (qrdot1); 


%%%%%%%%%%%%% Isomorphic DAG

\node (DAGLabel2) at (16,15) {$\mathcal{M'}$};

\node (0dot12) [cnodesmall,draw=black,thick,label={right: \normalsize $e_1$}] at (16,-4) {};
\node (0dot22) [cnodesmall,draw=black,thick,label={right: \normalsize $e_4$}] at (20.5,-4) {};
\node (0dot32) [cnodesmall,draw=black,thick,label={right: \normalsize $e_2$}] at (25,-4) {};
\node (0dot42) [cnodesmall,draw=black,thick,label={right: \normalsize $e_3$}] at (29.5,-4) {};

%connect isomorphic nodes
\draw[thin,dashed, ->, blue, bend right] (0dot1) to [out=-20,in=200] (0dot12);

\draw[thin,dashed, ->, blue, bend right] (0dot2) to [out=-20,in=200] (0dot32);

\draw[thin,dashed, ->, blue, bend right] (0dot3) to [out=20,in=160] (0dot42);

\draw[thin,dashed, ->, blue, bend right] (0dot4) to [out=-20,in=120] (0dot22);


%\node (0dot1) at (-6,-4) {\tiny $\{e_1\}$};  \node (0dot2) at (-1.5,-4) {\tiny $\{e_2\}$}; \node (0dot3) at (3,-4) {\tiny $\{e_3\}$}; \node (0dot4) at (7.5,-4) {\tiny $\{e_4\}$};

%\draw [decorate] ([yshift=-35mm]0dot1.west) --node[below=3mm]{\small Atomic parts of $\mathcal{G}$} ([yshift=-35mm]0dot4.east);     

\node (prdot12) [cnodesmall,draw=black,thick,label={}] at (14,2) {\tiny $$}; 
\node (prdot22) [cnodesmall,draw=black,thick,label={}] at (22,2) {\tiny $$};
\node (prdot32) [cnodesmall,draw=black,thick,label={}] at (30,2) {\tiny $$}; 


\node (trdot12) [cnodesmall,draw=black,thick,label={}] at (16,8) {\tiny $$}; 
\node (trdot22) [cnodesmall,draw=black,thick,label={}] at (22,8) {\tiny $$}; 
\node (trdot32) [cnodesmall,draw=black,thick,label={}] at (28,8) {\tiny $$}; 

\node (qrdot12) [cnodesmall,draw=black,thick,label={right: \normalsize $\mathfrak{n'}_{r}$}] at (22,14) {}; 

\draw[thick,->, black] (0dot12) -- (prdot12); \draw[thick,->, black] (0dot22) -- (prdot12); % 3 and 4 
\draw[thick,->, black] (0dot32) -- (prdot22); \draw[thick,->, black] (0dot42) -- (prdot22); 
\draw[thick,->, black] (0dot22) -- (prdot12); \draw[thick,->, black] (0dot42) -- (prdot32); \draw[thick,->, black] (0dot22) -- (prdot32);

%connect isomorphic nodes
\draw[thin,dashed, ->, blue, bend right] (prdot2) to [out=20,in=160] (prdot12);
\draw[thin,dashed, ->, blue, bend right] (prdot3) to [out=20,in=160] (prdot22);
%\draw[thin,dashed, ->, blue, bend right] (prdot1) to [out=15,in=165] (prdot32);

\draw[thick,->, black] (0dot32) -- (trdot32); \draw[thick,->, black] (prdot32) -- (trdot32); % 3 and 4 
%iso node marking
\draw[thin,dashed, ->, blue, bend right] (trdot1) to [out=20,in=160] (trdot32);

\draw[thick,->, black] (prdot22) -- (trdot22); \draw[thick,->, black] (0dot12) -- (trdot22);
%iso node marking
\draw[thin,dashed, ->, blue, bend right] (trdot2) to [out=-20,in=200] (trdot22);

\draw[thick,->, black] (prdot12) -- (trdot12); \draw[thick,->, black] (0dot32) -- (trdot12);
%iso node marking
\draw[thin,dashed, ->, blue, bend right] (trdot3) to [out=20,in=160] (trdot12);

\draw[thin,dashed, ->, blue] (qrdot1) -- (qrdot12);

\draw[thick,->, black] (trdot12) -- (qrdot12); \draw[thick,->, black] (trdot22) -- (qrdot12); \draw[thick,->, black] (trdot32) -- (qrdot12); 


\end{tikzpicture}
%~~~~
%\begin{tikzpicture}
%\draw (0,0) rectangle (4,2);
%\end{tikzpicture}
\end{center}
\caption{\label{fig: invariant parts}
A minimal requirement for composition schemes is that they be invariant to permutation, 
i.e.~that if the numbering of the atoms is changed by a permutation \m{\sigma}, 
then we must get an isomorphic DAG. Any node in the new DAG that corresponds 
to \m{\cbrN{e'_{i_1},\ldots,e'_{i_k}}} must have a corrresponding node in the 
old DAG corresponding to \m{\cbrN{e_{\sigma^{-1}(i_1)},\ldots,e_{\sigma^{-1}(i_k)}}}. 
}
\end{figure}

==> fig-parts.tex <==
\begin{figure}[t!]
\begin{center}
	
	
\begin{tikzpicture}[scale = 0.23, every node/.style={scale=0.7},level/.style={},decoration={brace,mirror,amplitude=7}, >={Stealth[gray]}]

%\node (DAGLabel) at (-6,15) {$\Large \mathcal{M}$};
 
\node (0dot1) [cnodesmall,draw=black,thick,label={below: $\{e_1\}$}] at (-6,-4) {$\textcolor{black}{\mathfrak{n}_{1}}$};
\node (0dot2) [cnodesmall,draw=black,thick,label={below: \small $\{e_2\}$}] at (-1.5,-4) {$\textcolor{black}{\mathfrak{n}_{2}}$};
\node (0dot3) [cnodesmall,draw=black,thick,label={below: \small $\{e_3\}$}] at (3,-4) {$\textcolor{black}{\mathfrak{n}_{3}}$};
\node (0dot4) [cnodesmall,draw=black,thick,label={below: \small $\{e_4\}$}] at (7.5,-4) {$\textcolor{black}{\mathfrak{n}_{4}}$};


%\node (0dot1) at (-6,-4) {\small $\{e_1\}$};  \node (0dot2) at (-1.5,-4) {\small $\{e_2\}$}; \node (0dot3) at (3,-4) {\small $\{e_3\}$}; \node (0dot4) at (7.5,-4) {small $\{e_4\}$};

%\draw [decorate] ([yshift=-35mm]0dot1.west) --node[below=3mm]{\small Atomic parts of $\mathcal{G}$} ([yshift=-35mm]0dot4.east);     

\node (prdot1) [cnodesmall,draw=black,thick,label={left: \small $\{e_3, e_4\}$}] at (-8,2) {$\textcolor{black}{\mathfrak{n}_{5}}$}; 
\node (prdot2) [cnodesmall,draw=black,thick,label={above: \small $\phantom{L}\{e_1, e_4\}$}] at (0,2) {$\textcolor{black}{\mathfrak{n}_{6}}$};
\node (prdot3) [cnodesmall,draw=black,thick,label={left: \small $\{e_2, e_3\}$}] at (8,2) {$\textcolor{black}{\mathfrak{n}_{7}}$}; 


\node (trdot1) [cnodesmall,draw=black,thick,label={left: \small $\{e_2, e_3, e_4\}$}] at (-6,8) {$\textcolor{black}{\mathfrak{n}_{8}}$}; 
%\node (trdot2) [cnodesmall,draw=black,thick,label={right: \small $\{e_1, e_2, e_3\}$}] at (0,8) {\small $\textcolor{black}{\mathfrak{n}_{9}}$}; 
\node (trdot2) [cnodesmall,draw=black,thick,label={}] at (0,8) {$\textcolor{black}{\mathfrak{n}_{9}}$}; 
\node (trdot3) [cnodesmall,draw=black,thick,label={right: \small $\{e_1, e_2, e_4\}$}] at (6,8) {$\textcolor{black}{\mathfrak{n}_{10}}$}; 

\node (qrdot1) [cnodesmall,draw=black,thick,label={right: \small $\{e_1, e_2, e_3, e_4\}$}] at (0,14) {$\textcolor{black}{ \mathfrak{n}_r}$}; 


\draw[thick,->, gray,fill=gray] (0dot3) -- (prdot1); \draw[thick,->, gray] (0dot4) -- (prdot1); 
\draw[thick,->, gray] (0dot1) -- (prdot2); \draw[thick,->, gray] (0dot4) -- (prdot2);
\draw[thick,->, gray] (0dot2) -- (prdot3); \draw[thick,->, gray] (0dot3) -- (prdot3); 

\draw[thick,->, gray, fill=gray] (0dot2) -- (trdot1); \draw[thick,->, gray] (prdot1) -- (trdot1);
\draw[thick,->, gray] (0dot2) -- (trdot3); \draw[thick,->, gray] (prdot2) -- (trdot3); 
\draw[thick,->, gray] (0dot1) -- (trdot2); \draw[thick,->, gray] (prdot3) -- (trdot2); 


\draw[thick,->, gray] (trdot1) -- (qrdot1); \draw[thick,->, gray] (trdot2) -- (qrdot1);
\draw[thick,->, gray] (trdot3) -- (qrdot1); 


\end{tikzpicture}	
\hspace{40pt}
\begin{tikzpicture} [scale=0.23,every node/.style={scale=0.7}, level/.style={},decoration={brace,mirror,amplitude=7}, >={Stealth[gray]}]

%\node (DAGLabel) at (-6,15) {$\mathcal{N}$};

\node (0dot1) [cnodesmall,draw=black,thick,label={below: \small $\textcolor{black}{\mathfrak{n}_{1}}$}] at (-6,-4) {$f_1$};
\node (0dot2) [cnodesmall,draw=black,thick,label={below: \small $\textcolor{black}{\mathfrak{n}_{2}}$}] at (-1.5,-4) {$f_2$};
\node (0dot3) [cnodesmall,draw=black,thick,label={below: \small $\textcolor{black}{\mathfrak{n}_{3}}$}] at (3,-4) {$f_3$};
\node (0dot4) [cnodesmall,draw=black,thick,label={below: \small $\textcolor{black}{\mathfrak{n}_{4}}$}] at (7.5,-4) {$f_4$};


%\node (0dot1) at (-6,-4) {\tiny $\{e_1\}$};  \node (0dot2) at (-1.5,-4) {\tiny $\{e_2\}$}; \node (0dot3) at (3,-4) {\tiny $\{e_3\}$}; \node (0dot4) at (7.5,-4) {\tiny $\{e_4\}$};

%\draw [decorate] ([yshift=-35mm]0dot1.west) --node[below=3mm]{\small Representations of atomic parts of $\mathcal{G}$} ([yshift=-35mm]0dot4.east);     

\node (prdot1) [cnodesmall,draw=black,thick,label={below: \small $\textcolor{black}{\mathfrak{n}_{5}}$}] at (-8,2) {$f_{5}$}; 
\node (prdot2) [cnodesmall,draw=black,thick,label={below: \small $\textcolor{black}{\mathfrak{n}_{6}}$}] at (0,2) {$f_{6}$};
\node (prdot3) [cnodesmall,draw=black,thick,label={below: \small $\textcolor{black}{\mathfrak{n}_{7}}$}] at (8,2) {$f_{7}$}; 


\node (trdot1) [cnodesmall,draw=black,thick,label={below left: \small $\textcolor{black}{\mathfrak{n}_{8}}$}] at (-6,8) {$f_8$}; 
\node (trdot2) [cnodesmall,draw=black,thick,label={below left: \small $\textcolor{black}{\mathfrak{n}_{9}}$}] at (0,8) {$f_9$}; 
\node (trdot3) [cnodesmall,draw=black,thick,label={below right: \small $\textcolor{black}{\mathfrak{n}_{10}}$}] at (6,8) {$f_{10}$}; 

\node (qrdot1) [cnodesmall,draw=black,thick,label={right: \small $\textcolor{black}{\mathfrak{n}_{r}}$}] at (0,14) {$\textcolor{black}{f_r}$}; 


\draw[thick,->, gray] (0dot3) -- (prdot1); \draw[thick,->, gray] (0dot4) -- (prdot1); 
\draw[thick,->, gray] (0dot1) -- (prdot2); \draw[thick,->, gray] (0dot4) -- (prdot2);
\draw[thick,->, gray] (0dot2) -- (prdot3); \draw[thick,->, gray] (0dot3) -- (prdot3); 

\draw[thick,->, gray] (0dot2) -- (trdot1); \draw[thick,->, gray] (prdot1) -- (trdot1);
\draw[thick,->, gray] (0dot2) -- (trdot3); \draw[thick,->, gray] (prdot2) -- (trdot3); 
\draw[thick,->, gray] (0dot1) -- (trdot2); \draw[thick,->, gray] (prdot3) -- (trdot2); 


\draw[thick,->, gray] (trdot1) -- (qrdot1); \draw[thick,->, gray] (trdot2) -- (qrdot1);
\draw[thick,->, gray] (trdot3) -- (qrdot1); 
   
\end{tikzpicture}
\end{center}
\caption{\label{fig: parts}
(a) A \emph{composition scheme} for an object \m{\Gcal} is a DAG in which the leaves correspond to atoms, 
the internal nodes correspond to sets of atoms, and the root corresponds to the entire object.  
(b) A \emph{compositional network} is a composition scheme in which each node \m{\neuron_i} 
also carries a feature vector \m{f_i}. The feature vector at \m{\neuron_i} is computed 
from the feature vectors of the children of \m{\neuron_i}. % in the DAG.
}
\end{figure}
